A comprehensive statistical study of metabolic and protein-protein interaction network properties

Understanding the mathematical properties of graphs underling biological systems could give hints on the evolutionary mechanisms behind these structures. In this article we perform a complete statistical analysis over thousands of graphs representing metabolic and protein-protein interaction (PPI) networks. First, we investigate the quality of fits obtained for the nodes degree distributions to power-law functions. This analysis suggests that a power-law distribution poorly describes the data except for the far right tail in the case of PPI networks. Next we obtain descriptive statistics for the main graph parameters and try to identify the properties that deviate from the expected values had the networks been built by randomly linking nodes with the same degree distribution. This survey identifies the properties of biological networks which are not solely the result of their degree distribution, but emerge from yet unidentified mechanisms other than those that drive these distributions. The findings suggest that, while PPI networks have properties that differ from their expected values in their randomized versions with great statistical significance, the differences for metabolic networks have a smaller statistical significance, though it is possible to identify some drift.

==> plots/A.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,260){\makebox(0,0)[r]{$50$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,389){\makebox(0,0)[r]{$100$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,518){\makebox(0,0)[r]{$150$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,647){\makebox(0,0)[r]{$200$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$250$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$-0.3$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){$-0.25$}}
\put(366.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){$-0.2$}}
\put(580.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$-0.15$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){$-0.1$}}
\put(1010.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224,90){\makebox(0,0){$-0.05$}}
\put(1224.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$A$}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(240.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(240.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(248.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(257.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(257.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(257.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(283.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(283.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(291.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(283.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(291.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(291.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(291.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(308.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(308.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(308.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(317.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(308.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(317.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(317.0,154.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(317.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(325.0,154.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(325.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(334.0,154.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(334.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(342.0,165.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(342.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(351.0,154.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(359.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(351.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(359.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(359.0,175.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(359.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(368.0,190.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(377.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(368.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(377.0,131.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(377.0,252.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(377.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(385.0,275.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(385.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(394.0,281.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(402.0,131.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(394.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(402.0,131.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(402.0,250.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(411.0,131.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(402.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(411.0,131.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(411.0,255.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(419.0,131.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(411.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(419.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(419.0,283.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(419.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(428.0,288.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(436.0,131.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(428.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(436.0,131.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(436.0,319.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(445.0,131.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(436.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(445.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(445.0,317.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(445.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(453.0,379.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(453.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(462.0,397.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(462.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(471.0,389.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(479.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(471.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(479.0,131.0){\rule[-0.200pt]{0.400pt}{78.292pt}}
\put(479.0,456.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(488.0,131.0){\rule[-0.200pt]{0.400pt}{78.292pt}}
\put(479.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(488.0,131.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(488.0,523.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(488.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(496.0,546.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(496.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{103.105pt}}
\put(505.0,559.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(513.0,131.0){\rule[-0.200pt]{0.400pt}{103.105pt}}
\put(505.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(513.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(513.0,601.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(513.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{106.960pt}}
\put(522.0,575.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{106.960pt}}
\put(522.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{133.700pt}}
\put(530.0,686.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{133.700pt}}
\put(530.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{116.836pt}}
\put(539.0,616.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(547.0,131.0){\rule[-0.200pt]{0.400pt}{116.836pt}}
\put(539.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(547.0,131.0){\rule[-0.200pt]{0.400pt}{105.032pt}}
\put(547.0,567.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(556.0,131.0){\rule[-0.200pt]{0.400pt}{105.032pt}}
\put(547.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(556.0,131.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(556.0,536.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(564.0,131.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(556.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(564.0,131.0){\rule[-0.200pt]{0.400pt}{89.615pt}}
\put(564.0,503.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(573.0,131.0){\rule[-0.200pt]{0.400pt}{89.615pt}}
\put(564.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(573.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(573.0,454.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(573.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{68.416pt}}
\put(582.0,415.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(590.0,131.0){\rule[-0.200pt]{0.400pt}{68.416pt}}
\put(582.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(590.0,131.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(590.0,309.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(599.0,131.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(590.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(599.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(599.0,389.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(599.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(607.0,268.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(616.0,131.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(607.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(616.0,131.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(616.0,229.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(624.0,131.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(616.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(624.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(624.0,206.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(633.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(624.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(633.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(633.0,190.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(633.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(641.0,175.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(641.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(650.0,188.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(658.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(650.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(658.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(658.0,175.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(667.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(658.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(667.0,131.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(667.0,162.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(676.0,131.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(667.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(676.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(676.0,144.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(684.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(676.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(684.0,131.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(684.0,162.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(693.0,131.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(684.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(693.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(693.0,152.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(693.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(701.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(701.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(710.0,136.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(710.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(718.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(718.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(727.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(735.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(727.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(735.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(735.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(735.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(752.0,141.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(752.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(761.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(770.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(761.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(770.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(778.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(778.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(787.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(787.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(787.0,141.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(787.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(795.0,146.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(795.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(804.0,144.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(812.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(804.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(812.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(812.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(812.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(821.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(829.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(821.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(829.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(829.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(838.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(829.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(838.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(838.0,144.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(838.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(846.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(855.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(846.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(863.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(863.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(872.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(863.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(872.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(872.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(872.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(881.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(881.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(889.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(889.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(906.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(906.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(932.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(940.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(932.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(940.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(940.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(940.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(957.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(957.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(966.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(975.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(966.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1000.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1000.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1000.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1034.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1034.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1043.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1034.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1043.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1043.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1051.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1043.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1060.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1068.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1060.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1068.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1068.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1068.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1077.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1086.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1077.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1111.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1111.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1111.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1120.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1128.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1120.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1137.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1137.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1145.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1137.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1145.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1145.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1154.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1145.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1231.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1231.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1239.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1231.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/Ap.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,212){\makebox(0,0)[r]{ 20}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,292){\makebox(0,0)[r]{ 40}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,373){\makebox(0,0)[r]{ 60}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 80}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,534){\makebox(0,0)[r]{ 100}}
\put(1419.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,615){\makebox(0,0)[r]{ 120}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,695){\makebox(0,0)[r]{ 140}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{ 160}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-0.2}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,90){\makebox(0,0){-0.1}}
\put(312.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,90){\makebox(0,0){ 0}}
\put(453.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,90){\makebox(0,0){ 0.1}}
\put(594.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735,90){\makebox(0,0){ 0.2}}
\put(735.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,90){\makebox(0,0){ 0.3}}
\put(875.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,90){\makebox(0,0){ 0.4}}
\put(1016.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157,90){\makebox(0,0){ 0.5}}
\put(1157.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1298,90){\makebox(0,0){ 0.6}}
\put(1298.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 0.7}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(805,29){\makebox(0,0){Value}}
\put(805,838){\makebox(0,0){$A$}}
\put(216.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(216.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(233.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(216.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(250.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(250.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(267.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(250.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(302.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(302.0,139.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(302.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(336.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(336.0,139.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(353.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(336.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(353.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(353.0,139.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(353.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(387.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(387.0,143.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(387.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(404.0,147.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(422.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(404.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(422.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(422.0,163.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(439.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(422.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(439.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(439.0,224.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(456.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(439.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(456.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(456.0,333.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(456.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(473.0,502.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(473.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(490.0,514.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(507.0,131.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(490.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(507.0,131.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(507.0,587.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(524.0,131.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(507.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(524.0,131.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(524.0,591.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(524.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{145.744pt}}
\put(542.0,736.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{145.744pt}}
\put(542.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(559.0,611.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(576.0,131.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(559.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(576.0,131.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(576.0,587.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(576.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{82.629pt}}
\put(593.0,474.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{82.629pt}}
\put(593.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(610.0,244.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(610.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(627.0,216.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(627.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(644.0,179.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(662.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(644.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(662.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(662.0,183.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(662.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(679.0,163.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(696.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(679.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(696.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(696.0,147.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(713.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(696.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(713.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.0,143.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(747.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(747.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(747.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(953.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(953.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1193.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1193.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1210.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1193.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1210.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1210.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1228.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1210.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1279.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1279.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1296.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1279.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1313.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1313.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1330.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1313.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> plots/N.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,212){\makebox(0,0)[r]{$10$}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,292){\makebox(0,0)[r]{$20$}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,373){\makebox(0,0)[r]{$30$}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,454){\makebox(0,0)[r]{$40$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,534){\makebox(0,0)[r]{$50$}}
\put(1419.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,615){\makebox(0,0)[r]{$60$}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,695){\makebox(0,0)[r]{$70$}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,776){\makebox(0,0)[r]{$80$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){$0$}}
\put(131.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276,90){\makebox(0,0){$200$}}
\put(276.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(422.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(422,90){\makebox(0,0){$400$}}
\put(422.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,90){\makebox(0,0){$600$}}
\put(567.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712,90){\makebox(0,0){$800$}}
\put(712.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(858,90){\makebox(0,0){$1000$}}
\put(858.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1003,90){\makebox(0,0){$1200$}}
\put(1003.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1148.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1148,90){\makebox(0,0){$1400$}}
\put(1148.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294,90){\makebox(0,0){$1600$}}
\put(1294.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$1800$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,131.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,776.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(785,29){\makebox(0,0){Value}}
\put(785,838){\makebox(0,0){$N$}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(191.0,155.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(200.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(191.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(200.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(200.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(210.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(200.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(210.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(210.0,196.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(219.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(210.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(219.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(219.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(229.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(219.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(229.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(229.0,196.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(238.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(229.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(238.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(238.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(248.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(238.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(248.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(248.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(258.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(248.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(258.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(258.0,204.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(267.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(258.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(267.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(267.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(277.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(267.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(277.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(277.0,300.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(277.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(286.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(286.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(296.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(306.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(296.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(306.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(306.0,204.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(306.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(315.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(315.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(325.0,276.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(325.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(334.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(334.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(344.0,220.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(353.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(344.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(353.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(353.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(363.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(353.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(363.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(363.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(373.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(363.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(373.0,131.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(373.0,760.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(373.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(382.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(382.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(392.0,357.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(401.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(392.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(401.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(401.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(411.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(401.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(411.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(411.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(421.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(411.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(421.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(421.0,276.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(421.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(430.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(430.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(440.0,357.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(440.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(449.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(449.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(459.0,300.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(459.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(468.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(468.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(478.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(488.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(478.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(488.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(488.0,325.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(488.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(497.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(507.0,131.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(497.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(507.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(507.0,333.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(516.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(507.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(516.0,131.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(516.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(526.0,131.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(516.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(526.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(526.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(536.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(526.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(536.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(536.0,550.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(545.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(536.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(545.0,131.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(545.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(545.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(555.0,647.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(564.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(555.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(564.0,131.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(564.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(574.0,131.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(564.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(574.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(574.0,526.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(574.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(583.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(583.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{126.232pt}}
\put(593.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(603.0,131.0){\rule[-0.200pt]{0.400pt}{126.232pt}}
\put(593.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(603.0,131.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(603.0,558.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(612.0,131.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(603.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(612.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(612.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(622.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(612.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(622.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(622.0,518.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(622.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{97.083pt}}
\put(631.0,534.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{97.083pt}}
\put(631.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(641.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(641.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{133.940pt}}
\put(651.0,687.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(660.0,131.0){\rule[-0.200pt]{0.400pt}{133.940pt}}
\put(651.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(660.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(660.0,510.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(660.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(670.0,558.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(670.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{141.890pt}}
\put(679.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{141.890pt}}
\put(679.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(689.0,583.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(698.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(689.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(698.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(698.0,470.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(708.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(698.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(708.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(708.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(708.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(718.0,470.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(718.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(727.0,462.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(737.0,131.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(727.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(737.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(737.0,357.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(746.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(737.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(746.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(746.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(756.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(746.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(756.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(756.0,470.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(756.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{67.934pt}}
\put(766.0,413.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(775.0,131.0){\rule[-0.200pt]{0.400pt}{67.934pt}}
\put(766.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(775.0,131.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(775.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(785.0,131.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(775.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(785.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(785.0,389.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(785.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(794.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(794.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(804.0,397.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(804.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(813.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(813.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(823.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(833.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(823.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(833.0,131.0){\rule[-0.200pt]{0.400pt}{83.592pt}}
\put(833.0,478.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(842.0,131.0){\rule[-0.200pt]{0.400pt}{83.592pt}}
\put(833.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(842.0,131.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(842.0,437.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852.0,131.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(842.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(852.0,583.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(861.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(852.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(861.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(861.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(861.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(871.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(871.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(881.0,462.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(881.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(890.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,131.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(890.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,131.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(900.0,607.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(900.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(909.0,510.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(919.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(909.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(919.0,131.0){\rule[-0.200pt]{0.400pt}{128.159pt}}
\put(919.0,663.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(928.0,131.0){\rule[-0.200pt]{0.400pt}{128.159pt}}
\put(919.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(928.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(928.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(938.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(928.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(938.0,131.0){\rule[-0.200pt]{0.400pt}{83.592pt}}
\put(938.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(948.0,131.0){\rule[-0.200pt]{0.400pt}{83.592pt}}
\put(938.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(948.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(948.0,647.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(948.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{126.232pt}}
\put(957.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{126.232pt}}
\put(957.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(967.0,615.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(967.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(976.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(986.0,131.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(976.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(986.0,131.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(986.0,494.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(995.0,131.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(986.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(995.0,131.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(995.0,437.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1005.0,131.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(995.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1005.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(1005.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1015.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(1005.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1015.0,131.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(1015.0,373.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{58.298pt}}
\put(1015.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(1024.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1034.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(1024.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1034.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1034.0,333.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1043.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1034.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1043.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1043.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1053.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1043.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1053.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1053.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1063.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1053.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1063.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(1063.0,365.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1072.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(1063.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1072.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(1072.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1082.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(1072.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1082.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(1082.0,260.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1091.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(1082.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1091.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1091.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1101.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1091.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1101.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1101.0,220.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1110.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1101.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1110.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1110.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1110.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1120.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1120.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1130.0,187.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1139.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1130.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1139.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1139.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1149.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1139.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1149.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1149.0,179.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1158.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1149.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1158.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1158.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1168.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1158.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1168.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1168.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1178.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1168.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1178.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1178.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1187.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1178.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1187.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1187.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1197.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1187.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1197.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1197.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1206.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1197.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1206.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1206.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1216.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1206.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1216.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1216.0,171.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1216.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1225.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1235.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1225.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1235.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1235.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1245.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1235.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1245.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1245.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1245.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1254.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1264.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1254.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1264.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1264.0,212.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1273.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1264.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1273.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1273.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1283.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1273.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1283.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1283.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1293.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1283.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1302.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1302.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1312.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1321.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1312.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,131.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,776.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\end{picture}


==> plots/Np.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,203){\makebox(0,0)[r]{ 10}}
\put(1419.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,274){\makebox(0,0)[r]{ 20}}
\put(1419.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,346){\makebox(0,0)[r]{ 30}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,418){\makebox(0,0)[r]{ 40}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,489){\makebox(0,0)[r]{ 50}}
\put(1419.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,561){\makebox(0,0)[r]{ 60}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,633){\makebox(0,0)[r]{ 70}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,704){\makebox(0,0)[r]{ 80}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{ 90}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,90){\makebox(0,0){ 1000}}
\put(294.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,90){\makebox(0,0){ 2000}}
\put(437.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){ 3000}}
\put(580.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723,90){\makebox(0,0){ 4000}}
\put(723.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(867,90){\makebox(0,0){ 5000}}
\put(867.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){ 6000}}
\put(1010.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,90){\makebox(0,0){ 7000}}
\put(1153.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,90){\makebox(0,0){ 8000}}
\put(1296.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 9000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$N$}}
\put(166.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(166.0,160.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(185.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(166.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(185.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(185.0,153.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(204.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(185.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(204.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(204.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(204.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,131.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(224.0,289.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(243.0,131.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(224.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(243.0,131.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(243.0,289.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(262.0,131.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(243.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(262.0,131.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(262.0,360.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(262.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(281.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(281.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(281.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(301.0,468.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(320.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(301.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(320.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(320.0,561.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(339.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(320.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(339.0,131.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(339.0,733.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(358.0,131.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(339.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(358.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(358.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(358.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(378.0,525.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(397.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(378.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(397.0,131.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(397.0,439.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(416.0,131.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(397.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(416.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(416.0,504.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(435.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(416.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(435.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(435.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(435.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(455.0,418.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(455.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(474.0,332.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(474.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(493.0,368.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(493.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(512.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(512.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(532.0,317.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(532.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(551.0,389.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(551.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(570.0,389.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(589.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(570.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(589.0,131.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(589.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,131.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(589.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(609.0,368.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(609.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(628.0,296.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(647.0,131.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(628.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(647.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(647.0,325.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(647.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(666.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(666.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(686.0,325.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(686.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(705.0,274.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(724.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(705.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(724.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(724.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(724.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(744.0,188.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(744.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(763.0,174.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(782.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(763.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(782.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(782.0,246.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(801.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(782.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(801.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(801.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(801.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(821.0,174.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(840.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(821.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(840.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(840.0,181.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(859.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(840.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(859.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(859.0,160.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(859.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(878.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(878.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(898.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(898.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(917.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(936.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(917.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(955.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(955.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(955.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(975.0,153.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(994.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(975.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(994.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(994.0,153.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1013.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(994.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1013.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1013.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1032.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1013.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1052.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1052.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1071.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1052.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1071.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1071.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1071.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1090.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1109.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1090.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1109.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1109.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1109.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1129.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1148.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1129.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1148.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1148.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1167.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1148.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1167.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1167.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1186.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1167.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1186.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1186.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1206.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1186.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1225.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1244.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1225.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1244.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1244.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1263.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1244.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1283.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1283.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1283.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1302.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1321.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1302.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1321.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1321.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1340.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1321.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1340.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1340.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1340.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1360.0,138.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1379.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1360.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1398.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1398.0,145.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1417.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1398.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/barC.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,223){\makebox(0,0)[r]{$20$}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,315){\makebox(0,0)[r]{$40$}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,407){\makebox(0,0)[r]{$60$}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,500){\makebox(0,0)[r]{$80$}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,592){\makebox(0,0)[r]{$100$}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,684){\makebox(0,0)[r]{$120$}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$140$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$0.06$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280,90){\makebox(0,0){$0.08$}}
\put(280.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){$0.1$}}
\put(409.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,90){\makebox(0,0){$0.12$}}
\put(537.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,90){\makebox(0,0){$0.14$}}
\put(666.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$0.16$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){$0.18$}}
\put(924.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1053,90){\makebox(0,0){$0.2$}}
\put(1053.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181,90){\makebox(0,0){$0.22$}}
\put(1181.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,90){\makebox(0,0){$0.24$}}
\put(1310.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$0.26$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$\bar{C}$}}
\put(196.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(196.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(206.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(196.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(206.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(206.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(216.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(206.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(236.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(236.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(246.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(236.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(246.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(246.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(256.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(246.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(256.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(256.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(256.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(266.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(275.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(266.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(285.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(285.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(295.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(285.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(295.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(305.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(305.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(315.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(315.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(325.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(325.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(335.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(335.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(345.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(345.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(354.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(364.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(354.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(364.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(364.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(374.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(364.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(374.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(374.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(374.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(384.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(384.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(394.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(394.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(404.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(414.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(404.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(414.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(414.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(424.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(414.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(424.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(424.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(433.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(424.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(433.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(433.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(443.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(433.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(443.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(443.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(443.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(453.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(463.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(453.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(463.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(463.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(463.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(473.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(483.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(473.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(483.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(493.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(503.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(493.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(503.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(503.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(503.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(512.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(512.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(522.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(522.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(522.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(532.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(532.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(542.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(552.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(542.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(552.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(552.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(562.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(552.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(562.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(562.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(562.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(572.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(572.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(582.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(591.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(582.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(601.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(601.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(611.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(601.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(611.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(611.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(621.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(611.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(621.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(621.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(621.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(631.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(631.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(641.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(641.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(651.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(661.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(651.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(661.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(661.0,223.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(661.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(670.0,200.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(670.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(680.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(690.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(680.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(690.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(690.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(700.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(690.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(700.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(700.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(700.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(710.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(720.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(710.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(720.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(720.0,315.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(720.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(730.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(740.0,131.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(730.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(740.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(740.0,297.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(749.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(740.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(749.0,131.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(749.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(759.0,131.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(749.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(759.0,131.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(759.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(769.0,131.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(759.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(769.0,131.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(769.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(779.0,131.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(769.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(779.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(779.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(789.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(779.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(789.0,131.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(789.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(799.0,131.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(789.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(799.0,131.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(799.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(799.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(809.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(819.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(809.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(819.0,131.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(819.0,578.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(819.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{144.299pt}}
\put(828.0,730.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(838.0,131.0){\rule[-0.200pt]{0.400pt}{144.299pt}}
\put(828.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(838.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(838.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(848.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(838.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(848.0,131.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(848.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(858.0,131.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(848.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(858.0,131.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(858.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(868.0,131.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(858.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(868.0,131.0){\rule[-0.200pt]{0.400pt}{127.677pt}}
\put(868.0,661.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{127.677pt}}
\put(868.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(878.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(888.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(878.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(888.0,131.0){\rule[-0.200pt]{0.400pt}{135.386pt}}
\put(888.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{135.386pt}}
\put(888.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{106.478pt}}
\put(898.0,573.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(907.0,131.0){\rule[-0.200pt]{0.400pt}{106.478pt}}
\put(898.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(907.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(907.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(907.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{135.386pt}}
\put(917.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(927.0,131.0){\rule[-0.200pt]{0.400pt}{135.386pt}}
\put(917.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(927.0,131.0){\rule[-0.200pt]{0.400pt}{154.176pt}}
\put(927.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(937.0,131.0){\rule[-0.200pt]{0.400pt}{154.176pt}}
\put(927.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(937.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(937.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(937.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(947.0,615.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(947.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(957.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(957.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(967.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(967.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(977.0,449.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(986.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(977.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(986.0,131.0){\rule[-0.200pt]{0.400pt}{84.315pt}}
\put(986.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{84.315pt}}
\put(986.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(996.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(996.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,131.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(1006.0,366.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(1006.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(1016.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1026.0,131.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(1016.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1026.0,131.0){\rule[-0.200pt]{0.400pt}{73.234pt}}
\put(1026.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1036.0,131.0){\rule[-0.200pt]{0.400pt}{73.234pt}}
\put(1026.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1036.0,131.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(1036.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(1036.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(1046.0,398.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1055.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(1046.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1055.0,131.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1055.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1065.0,131.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1055.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1065.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1065.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1075.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1065.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1075.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1075.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1085.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1075.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1085.0,131.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1085.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1095.0,131.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1085.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1095.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1095.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1105.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1095.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1105.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1105.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1105.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1115.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1115.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1125.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1134.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1125.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1134.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1134.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1144.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1134.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1144.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1144.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1154.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1144.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1154.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1154.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1154.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1164.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1174.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1164.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1174.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1174.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1174.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1184.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1194.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1184.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1194.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1194.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1204.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1194.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1204.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1204.0,154.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1213.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1204.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1213.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1213.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1223.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1213.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1223.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1223.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1233.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1223.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1233.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1233.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1243.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1233.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1243.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1243.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1243.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1253.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1263.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1253.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1263.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1263.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1273.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1263.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1273.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1273.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1283.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1273.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1283.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1283.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1292.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1283.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1292.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1292.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1292.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1302.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1302.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1312.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1312.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1322.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1332.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1322.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1332.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1332.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1332.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1342.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1342.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1352.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1342.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1352.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1352.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1362.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1352.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/barCp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,203){\makebox(0,0)[r]{ 10}}
\put(1419.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,274){\makebox(0,0)[r]{ 20}}
\put(1419.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,346){\makebox(0,0)[r]{ 30}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,418){\makebox(0,0)[r]{ 40}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,489){\makebox(0,0)[r]{ 50}}
\put(1419.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,561){\makebox(0,0)[r]{ 60}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,633){\makebox(0,0)[r]{ 70}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,704){\makebox(0,0)[r]{ 80}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{ 90}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0.05}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){ 0.1}}
\put(366.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){ 0.15}}
\put(580.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){ 0.2}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){ 0.25}}
\put(1010.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224,90){\makebox(0,0){ 0.3}}
\put(1224.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 0.35}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$\bar{C}$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(211.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(228.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(211.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(228.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(228.0,145.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(228.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(245.0,138.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(263.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(245.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(263.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(263.0,196.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(280.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(263.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(280.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(280.0,246.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(280.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(298.0,325.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(298.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(315.0,418.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(332.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(315.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(332.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(332.0,504.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(332.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(350.0,554.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(367.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(350.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(367.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(367.0,547.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(367.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(385.0,497.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(402.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(385.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(402.0,131.0){\rule[-0.200pt]{0.400pt}{127.677pt}}
\put(402.0,661.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(419.0,131.0){\rule[-0.200pt]{0.400pt}{127.677pt}}
\put(402.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(419.0,131.0){\rule[-0.200pt]{0.400pt}{136.349pt}}
\put(419.0,697.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(437.0,131.0){\rule[-0.200pt]{0.400pt}{136.349pt}}
\put(419.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(437.0,131.0){\rule[-0.200pt]{0.400pt}{153.694pt}}
\put(437.0,769.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(454.0,131.0){\rule[-0.200pt]{0.400pt}{153.694pt}}
\put(437.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(454.0,131.0){\rule[-0.200pt]{0.400pt}{134.663pt}}
\put(454.0,690.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{134.663pt}}
\put(454.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{106.960pt}}
\put(471.0,575.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{106.960pt}}
\put(471.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(489.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(489.0,540.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(506.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(489.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(506.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(506.0,504.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(524.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(506.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(524.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(524.0,353.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(524.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(541.0,274.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(558.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(541.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(558.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(558.0,282.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(576.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(558.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(576.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(576.0,267.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(576.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(593.0,231.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(593.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(610.0,239.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(610.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(628.0,224.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(645.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(628.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(645.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(645.0,282.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(663.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(645.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(663.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(663.0,217.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(663.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(680.0,224.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(680.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(697.0,196.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(697.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(715.0,210.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(732.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(715.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(732.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(732.0,181.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(750.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(732.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(750.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(750.0,181.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(767.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(750.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(767.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(767.0,160.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(767.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(784.0,145.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(802.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(784.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(802.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(802.0,210.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(819.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(802.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(819.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(819.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(836.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(819.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(836.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(836.0,153.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(854.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(836.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(854.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(854.0,160.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(854.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(871.0,153.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(871.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(889.0,145.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(889.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(923.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(923.0,145.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(941.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(923.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(941.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(941.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(958.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(941.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(958.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(958.0,138.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(958.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(976.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(993.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(976.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(993.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(993.0,145.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(993.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1010.0,145.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1028.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1010.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1045.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1045.0,160.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1062.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1045.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1062.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1062.0,153.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1080.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1062.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1080.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1080.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1097.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1080.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1097.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1097.0,138.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1097.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1132.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1132.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1149.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1132.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1167.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1167.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1167.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1236.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1236.0,138.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1236.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1306.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1306.0,138.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1323.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1306.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1323.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1323.0,138.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1341.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1323.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/bard.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,260){\makebox(0,0)[r]{$50$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,389){\makebox(0,0)[r]{$100$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,518){\makebox(0,0)[r]{$150$}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,647){\makebox(0,0)[r]{$200$}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$250$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$2.8$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268,90){\makebox(0,0){$2.9$}}
\put(268.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,90){\makebox(0,0){$3$}}
\put(385.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,90){\makebox(0,0){$3.1$}}
\put(502.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,90){\makebox(0,0){$3.2$}}
\put(619.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,90){\makebox(0,0){$3.3$}}
\put(736.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,90){\makebox(0,0){$3.4$}}
\put(854.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971,90){\makebox(0,0){$3.5$}}
\put(971.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088,90){\makebox(0,0){$3.6$}}
\put(1088.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205,90){\makebox(0,0){$3.7$}}
\put(1205.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,90){\makebox(0,0){$3.8$}}
\put(1322.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$3.9$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$\bar{d}$}}
\put(235.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(244.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(263.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(263.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(272.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(263.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(272.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(272.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(282.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(272.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(282.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(282.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(291.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(282.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(300.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(300.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(310.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(310.0,141.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(310.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(319.0,146.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(328.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(319.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(328.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(328.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(338.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(328.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(338.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(338.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(347.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(338.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(347.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(347.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(356.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(347.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(356.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(356.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(356.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(366.0,183.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(366.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(375.0,232.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(375.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(384.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(384.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(394.0,376.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(403.0,131.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(394.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(403.0,131.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(403.0,402.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(403.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{80.701pt}}
\put(412.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(422.0,131.0){\rule[-0.200pt]{0.400pt}{80.701pt}}
\put(412.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(422.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(422.0,549.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(431.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(422.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(431.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(431.0,593.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(431.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(440.0,613.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(440.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{123.100pt}}
\put(449.0,642.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{123.100pt}}
\put(449.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(459.0,719.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(459.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{119.968pt}}
\put(468.0,629.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(477.0,131.0){\rule[-0.200pt]{0.400pt}{119.968pt}}
\put(468.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(477.0,131.0){\rule[-0.200pt]{0.400pt}{127.918pt}}
\put(477.0,662.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(487.0,131.0){\rule[-0.200pt]{0.400pt}{127.918pt}}
\put(477.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(487.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(487.0,776.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(487.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{110.091pt}}
\put(496.0,588.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{110.091pt}}
\put(496.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(505.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(515.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(505.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(515.0,131.0){\rule[-0.200pt]{0.400pt}{105.032pt}}
\put(515.0,567.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(524.0,131.0){\rule[-0.200pt]{0.400pt}{105.032pt}}
\put(515.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(524.0,131.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(524.0,433.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(533.0,131.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(524.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(533.0,131.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(533.0,394.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(543.0,131.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(533.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(543.0,131.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(543.0,314.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(552.0,131.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(543.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(552.0,131.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(552.0,304.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(561.0,131.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(552.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(561.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(561.0,283.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(571.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(561.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(571.0,131.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(571.0,299.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(571.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(580.0,247.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(589.0,131.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(580.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(589.0,131.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(589.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(599.0,131.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(589.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(599.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(599.0,190.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(608.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(599.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(608.0,131.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(608.0,198.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(608.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(617.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(617.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(627.0,170.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(636.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(627.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(636.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(636.0,167.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(645.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(636.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(645.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(645.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(655.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(645.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(655.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(655.0,144.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(664.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(655.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(664.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(664.0,146.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(664.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(673.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(683.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(673.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(683.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(683.0,144.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(692.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(683.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(692.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(692.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(692.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(701.0,175.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(701.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(710.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(720.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(710.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(720.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(720.0,170.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(729.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(720.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(729.0,131.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(729.0,208.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(738.0,131.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(729.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(738.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(738.0,152.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(748.0,131.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(738.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(748.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(748.0,144.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(757.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(748.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(757.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(757.0,175.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(757.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(766.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(766.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(776.0,144.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(785.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(776.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(785.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.0,141.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(794.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(794.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(804.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(804.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(822.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(822.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(822.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(832.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(832.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(841.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(850.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(841.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(850.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,141.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(860.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(860.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(869.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(869.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(878.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(888.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(878.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(943.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(943.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(943.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(953.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(962.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(953.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(971.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(981.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(981.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(981.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(981.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(990.0,144.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(990.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(999.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(999.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1009.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1009.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1018.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1027.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1018.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1037.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1037.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1037.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1055.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1055.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1065.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1055.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1083.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1083.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1093.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1083.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1102.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1102.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1111.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1102.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1167.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1167.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1176.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1167.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1204.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1204.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1214.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1204.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1326.0,134.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1335.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1326.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/bardp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,212){\makebox(0,0)[r]{ 10}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,292){\makebox(0,0)[r]{ 20}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,373){\makebox(0,0)[r]{ 30}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,454){\makebox(0,0)[r]{ 40}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,534){\makebox(0,0)[r]{ 50}}
\put(1419.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,615){\makebox(0,0)[r]{ 60}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,695){\makebox(0,0)[r]{ 70}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{ 80}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 2}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,90){\makebox(0,0){ 2.2}}
\put(294.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,90){\makebox(0,0){ 2.4}}
\put(437.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){ 2.6}}
\put(580.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723,90){\makebox(0,0){ 2.8}}
\put(723.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(867,90){\makebox(0,0){ 3}}
\put(867.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){ 3.2}}
\put(1010.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,90){\makebox(0,0){ 3.4}}
\put(1153.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,90){\makebox(0,0){ 3.6}}
\put(1296.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 3.8}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$\bar{d}$}}
\put(198.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(198.0,147.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(217.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(198.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(255.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(255.0,139.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(274.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(255.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(293.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(293.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(311.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(293.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(330.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(330.0,155.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(330.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(349.0,139.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(349.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(368.0,139.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(387.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(368.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(387.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(387.0,139.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(387.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(406.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(424.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(406.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(424.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(424.0,155.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(443.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(424.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(443.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(443.0,155.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(443.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(462.0,204.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(481.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(462.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(481.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(481.0,204.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(500.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(481.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(500.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(500.0,196.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(519.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(500.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(519.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(519.0,187.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(537.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(519.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(537.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(537.0,179.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(556.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(537.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(556.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(556.0,204.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(575.0,131.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(556.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(575.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(575.0,196.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(575.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(594.0,260.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(613.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(594.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(613.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(613.0,284.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(632.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(613.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(632.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(632.0,212.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(632.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(650.0,284.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(669.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(650.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(669.0,131.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(669.0,252.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(669.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(688.0,268.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(688.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(707.0,276.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(726.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(707.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(726.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(726.0,244.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(745.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(726.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(745.0,131.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(745.0,316.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(745.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(763.0,131.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(763.0,268.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(782.0,131.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(763.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(782.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(782.0,284.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(801.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(782.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(801.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(801.0,300.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(820.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(801.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(820.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(820.0,357.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(820.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{71.788pt}}
\put(839.0,429.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(858.0,131.0){\rule[-0.200pt]{0.400pt}{71.788pt}}
\put(839.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(858.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(858.0,325.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(877.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(858.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(877.0,131.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(877.0,445.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(895.0,131.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(877.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(895.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(895.0,510.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(914.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(895.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(914.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(914.0,550.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(933.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(914.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(933.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(933.0,510.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(952.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(933.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(952.0,131.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(952.0,607.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(971.0,131.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(952.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(971.0,131.0){\rule[-0.200pt]{0.400pt}{128.159pt}}
\put(971.0,663.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{128.159pt}}
\put(971.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(990.0,703.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{137.795pt}}
\put(990.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(1008.0,566.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1027.0,131.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(1008.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1027.0,131.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(1027.0,566.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(1027.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(1046.0,486.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1065.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(1046.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1065.0,131.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(1065.0,349.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(1065.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1084.0,389.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1103.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(1084.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1103.0,131.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(1103.0,381.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1121.0,131.0){\rule[-0.200pt]{0.400pt}{60.225pt}}
\put(1103.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1121.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1121.0,284.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1140.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1121.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1140.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1140.0,244.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1140.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(1159.0,300.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1178.0,131.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(1159.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1178.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1178.0,179.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1197.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1178.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1197.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1197.0,212.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1216.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1197.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1216.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1216.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1234.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1216.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1234.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1234.0,163.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1234.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1253.0,155.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1272.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1253.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1291.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1291.0,139.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1310.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1291.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1404.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1404.0,139.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1423.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1404.0,131.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/bark.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,223){\makebox(0,0)[r]{$20$}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,315){\makebox(0,0)[r]{$40$}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,407){\makebox(0,0)[r]{$60$}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,500){\makebox(0,0)[r]{$80$}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,592){\makebox(0,0)[r]{$100$}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,684){\makebox(0,0)[r]{$120$}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$140$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$3.5$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){$4$}}
\put(366.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){$4.5$}}
\put(580.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$5$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){$5.5$}}
\put(1010.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224,90){\makebox(0,0){$6$}}
\put(1224.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$6.5$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$\bar{k}$}}
\put(282.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(282.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(291.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(282.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(339.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(339.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(339.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(387.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(387.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(397.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(387.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(435.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(435.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(445.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(435.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(445.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(445.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(454.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(445.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(454.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(454.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(464.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(454.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(474.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(483.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(474.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(483.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(493.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(493.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(502.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(502.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(531.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(531.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(550.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(550.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(550.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(560.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(560.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(579.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(579.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(589.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(579.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(589.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(589.0,177.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(598.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(589.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(598.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(598.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(608.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(598.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(608.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(608.0,154.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(608.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(617.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(617.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(627.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(637.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(627.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(637.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(637.0,191.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(646.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(637.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(646.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(646.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(646.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(656.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(665.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(656.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(665.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(665.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(675.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(665.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(675.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(675.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(685.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(675.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(685.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(685.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(694.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(685.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(694.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(694.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(704.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(694.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(704.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(704.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(713.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(704.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(713.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(713.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(723.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(713.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(723.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(723.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(732.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(723.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(732.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(732.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(742.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(732.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(742.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(742.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(742.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(752.0,172.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(752.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(761.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(761.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(771.0,182.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(780.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(771.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(780.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(780.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(790.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(780.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(790.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(790.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(800.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(790.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(800.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(800.0,154.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(800.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(809.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(819.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(809.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(819.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(819.0,159.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(819.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(828.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(828.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(838.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(828.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(838.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(838.0,159.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(847.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(838.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(847.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(847.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(857.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(847.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(857.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(857.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(857.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(867.0,131.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(867.0,255.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(876.0,131.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(867.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(876.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(876.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(886.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(876.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(886.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(886.0,325.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(895.0,131.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(886.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(895.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(895.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(905.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(895.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(905.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(905.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(905.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(915.0,223.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(915.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(924.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(934.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(924.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(934.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(934.0,329.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(943.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(934.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(943.0,131.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(943.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(943.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(953.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(963.0,131.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(953.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(963.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(963.0,315.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(963.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(972.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(982.0,131.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(972.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(982.0,131.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(982.0,334.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(991.0,131.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(982.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(991.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(991.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1001.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(991.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1001.0,131.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1001.0,352.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(1001.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(1010.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1020.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(1010.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1020.0,131.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(1020.0,394.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(1020.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(1030.0,541.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1039.0,131.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(1030.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1039.0,131.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(1039.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,131.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(1039.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(1049.0,454.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1058.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(1049.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1058.0,131.0){\rule[-0.200pt]{0.400pt}{131.050pt}}
\put(1058.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1068.0,131.0){\rule[-0.200pt]{0.400pt}{131.050pt}}
\put(1058.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1068.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(1068.0,758.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(1068.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(1078.0,606.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1087.0,131.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(1078.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1087.0,131.0){\rule[-0.200pt]{0.400pt}{145.504pt}}
\put(1087.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1097.0,131.0){\rule[-0.200pt]{0.400pt}{145.504pt}}
\put(1087.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1097.0,131.0){\rule[-0.200pt]{0.400pt}{142.131pt}}
\put(1097.0,721.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{142.131pt}}
\put(1097.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(1106.0,698.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1116.0,131.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(1106.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1116.0,131.0){\rule[-0.200pt]{0.400pt}{153.212pt}}
\put(1116.0,767.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{153.212pt}}
\put(1116.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1125.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(1125.0,758.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1135.0,131.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(1125.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1135.0,131.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(1135.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1145.0,131.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(1135.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1145.0,131.0){\rule[-0.200pt]{0.400pt}{138.758pt}}
\put(1145.0,707.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1154.0,131.0){\rule[-0.200pt]{0.400pt}{138.758pt}}
\put(1145.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1154.0,131.0){\rule[-0.200pt]{0.400pt}{126.472pt}}
\put(1154.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{126.472pt}}
\put(1154.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{115.391pt}}
\put(1164.0,610.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1173.0,131.0){\rule[-0.200pt]{0.400pt}{115.391pt}}
\put(1164.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1173.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(1173.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1183.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(1173.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1183.0,131.0){\rule[-0.200pt]{0.400pt}{127.677pt}}
\put(1183.0,661.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1193.0,131.0){\rule[-0.200pt]{0.400pt}{127.677pt}}
\put(1183.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1193.0,131.0){\rule[-0.200pt]{0.400pt}{105.514pt}}
\put(1193.0,569.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1202.0,131.0){\rule[-0.200pt]{0.400pt}{105.514pt}}
\put(1193.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1202.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(1202.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1212.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(1202.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1212.0,131.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(1212.0,513.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1221.0,131.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(1212.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1221.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(1221.0,504.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1231.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(1221.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1231.0,131.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(1231.0,394.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1241.0,131.0){\rule[-0.200pt]{0.400pt}{63.357pt}}
\put(1231.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1241.0,131.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(1241.0,334.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1250.0,131.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(1241.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1250.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(1250.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(1250.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1260.0,278.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1269.0,131.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1260.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1269.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1269.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1269.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1279.0,209.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1288.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1279.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1288.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1288.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1288.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1298.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1308.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1298.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1308.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1308.0,205.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1317.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1308.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1317.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1317.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1327.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1317.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1327.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1327.0,237.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1336.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1327.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1336.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1336.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1346.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1336.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1346.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1346.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1346.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1356.0,159.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1365.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1356.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1365.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1365.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1375.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1365.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1375.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1375.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1384.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1375.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1384.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1384.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1394.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1384.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1394.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1394.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1403.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1394.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1403.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1403.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1413.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1403.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/barkp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,212){\makebox(0,0)[r]{ 20}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,292){\makebox(0,0)[r]{ 40}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,373){\makebox(0,0)[r]{ 60}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 80}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,534){\makebox(0,0)[r]{ 100}}
\put(1419.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,615){\makebox(0,0)[r]{ 120}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,695){\makebox(0,0)[r]{ 140}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{ 160}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,90){\makebox(0,0){ 20}}
\put(382.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,90){\makebox(0,0){ 40}}
\put(594.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){ 60}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,90){\makebox(0,0){ 80}}
\put(1016.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,90){\makebox(0,0){ 100}}
\put(1228.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 120}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(805,29){\makebox(0,0){Value}}
\put(805,838){\makebox(0,0){$\bar{k}$}}
\put(224.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(224.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(242.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(224.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(242.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(260.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(260.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(260.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(278.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(260.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(278.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(278.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(278.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(296.0,256.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(296.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(314.0,470.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(332.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(314.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(332.0,131.0){\rule[-0.200pt]{0.400pt}{122.377pt}}
\put(332.0,639.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{122.377pt}}
\put(332.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(350.0,776.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(350.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{133.940pt}}
\put(368.0,687.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(386.0,131.0){\rule[-0.200pt]{0.400pt}{133.940pt}}
\put(368.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(386.0,131.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(386.0,607.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{114.668pt}}
\put(386.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(404.0,574.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(422.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(404.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(422.0,131.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(422.0,494.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{87.447pt}}
\put(422.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(440.0,333.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(458.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(440.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(458.0,131.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(458.0,272.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(476.0,131.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(458.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(476.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(476.0,187.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(476.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(494.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(494.0,155.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(494.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(512.0,183.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(512.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(530.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(548.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(530.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(548.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(548.0,163.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(566.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(548.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(566.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(566.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(584.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(566.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(584.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(584.0,163.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(584.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,151.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(620.0,155.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(638.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(620.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(638.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(638.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(638.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,151.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(674.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(674.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(674.0,147.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(692.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(674.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(692.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(692.0,171.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(692.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(710.0,147.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(728.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(710.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(728.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(728.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(746.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(728.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(764.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(782.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(764.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(782.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(782.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(800.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(782.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(800.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(800.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(818.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(800.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(872.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(872.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(872.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(908.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(908.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(908.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(926.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(944.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(926.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(998.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(998.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(998.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1052.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1052.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1070.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1052.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1088.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1088.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1088.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1197.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1197.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1197.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1359.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1359.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1377.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1359.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1377.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1377.0,135.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1395.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1377.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> plots/calN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,203){\makebox(0,0)[r]{$10$}}
\put(1419.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,274){\makebox(0,0)[r]{$20$}}
\put(1419.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,346){\makebox(0,0)[r]{$30$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,418){\makebox(0,0)[r]{$40$}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,489){\makebox(0,0)[r]{$50$}}
\put(1419.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,561){\makebox(0,0)[r]{$60$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,633){\makebox(0,0)[r]{$70$}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,704){\makebox(0,0)[r]{$80$}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,776){\makebox(0,0)[r]{$90$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){$0$}}
\put(131.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(250,90){\makebox(0,0){$500$}}
\put(250.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){$1000$}}
\put(369.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,90){\makebox(0,0){$1500$}}
\put(488.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607,90){\makebox(0,0){$2000$}}
\put(607.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726,90){\makebox(0,0){$2500$}}
\put(726.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(844.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(844,90){\makebox(0,0){$3000$}}
\put(844.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,90){\makebox(0,0){$3500$}}
\put(963.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082,90){\makebox(0,0){$4000$}}
\put(1082.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,90){\makebox(0,0){$4500$}}
\put(1201.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320,90){\makebox(0,0){$5000$}}
\put(1320.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$5500$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,131.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,776.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(785,29){\makebox(0,0){Value}}
\put(785,838){\makebox(0,0){${\cal N}$}}
\put(168.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(168.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(178.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(168.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(188.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(188.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(198.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(188.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(198.0,131.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(198.0,239.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(207.0,131.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(198.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(207.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(207.0,217.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(217.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(207.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(217.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(217.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(227.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(217.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(227.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(227.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(227.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(237.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(247.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(237.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(247.0,131.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(247.0,253.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(256.0,131.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(247.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(256.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(256.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(256.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(266.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(276.0,131.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(266.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(276.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(276.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(276.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(286.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(286.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(296.0,224.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(296.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(305.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(305.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(315.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(315.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(315.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(325.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(325.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{117.318pt}}
\put(335.0,618.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{117.318pt}}
\put(335.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(345.0,396.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(345.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(354.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(364.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(354.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(364.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(364.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(374.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(364.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(374.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(374.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(374.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(384.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(384.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(394.0,217.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(403.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(394.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(403.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(403.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(413.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(403.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(413.0,131.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(413.0,332.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(423.0,131.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(413.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(423.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(423.0,303.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(433.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(423.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(433.0,131.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(433.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(443.0,131.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(433.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(443.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(443.0,303.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(443.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(453.0,260.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(453.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(462.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(472.0,131.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(462.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(472.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(472.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(472.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(482.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(492.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(482.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(492.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(492.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(492.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{84.556pt}}
\put(502.0,482.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(511.0,131.0){\rule[-0.200pt]{0.400pt}{84.556pt}}
\put(502.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(511.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(511.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(511.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(521.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(521.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{138.036pt}}
\put(531.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{138.036pt}}
\put(531.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(541.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(541.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(551.0,489.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(551.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{139.963pt}}
\put(560.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{139.963pt}}
\put(560.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(570.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(570.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(580.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(590.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(580.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(590.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(590.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(600.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(590.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(600.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(600.0,511.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(609.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(600.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(609.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(609.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(619.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(609.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(619.0,131.0){\rule[-0.200pt]{0.400pt}{70.825pt}}
\put(619.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(629.0,131.0){\rule[-0.200pt]{0.400pt}{70.825pt}}
\put(619.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(629.0,131.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(629.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(629.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(639.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(649.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(639.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(649.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(649.0,561.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(658.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(649.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(658.0,131.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(658.0,568.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(658.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{110.573pt}}
\put(668.0,590.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{110.573pt}}
\put(668.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{113.946pt}}
\put(678.0,604.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{113.946pt}}
\put(678.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(688.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(698.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(688.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(698.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(698.0,540.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(698.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(707.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(717.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(707.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(717.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(717.0,303.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(717.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(727.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(737.0,131.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(727.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(737.0,131.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(737.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(747.0,131.0){\rule[-0.200pt]{0.400pt}{43.121pt}}
\put(737.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(747.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(747.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(757.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(747.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(757.0,131.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(757.0,411.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(757.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(766.0,396.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(766.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(776.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(776.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(786.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(786.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{75.883pt}}
\put(796.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(806.0,131.0){\rule[-0.200pt]{0.400pt}{75.883pt}}
\put(796.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(806.0,131.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(806.0,475.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(806.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(815.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{55.166pt}}
\put(815.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(825.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(835.0,131.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(825.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(835.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(835.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(845.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(835.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(845.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(845.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(855.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(845.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(855.0,131.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(855.0,475.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(864.0,131.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(855.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(864.0,131.0){\rule[-0.200pt]{0.400pt}{117.318pt}}
\put(864.0,618.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(874.0,131.0){\rule[-0.200pt]{0.400pt}{117.318pt}}
\put(864.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(874.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(874.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(884.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(874.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(884.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(884.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(894.0,131.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(884.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(894.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(894.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(904.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(894.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(904.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(904.0,489.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(913.0,131.0){\rule[-0.200pt]{0.400pt}{86.242pt}}
\put(904.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(913.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(913.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(923.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(913.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(923.0,131.0){\rule[-0.200pt]{0.400pt}{96.601pt}}
\put(923.0,532.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(933.0,131.0){\rule[-0.200pt]{0.400pt}{96.601pt}}
\put(923.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(933.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(933.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(943.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(933.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(943.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(943.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(943.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(953.0,525.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(962.0,131.0){\rule[-0.200pt]{0.400pt}{94.915pt}}
\put(953.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(962.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(962.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(962.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(972.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(982.0,131.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(972.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(982.0,131.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(982.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(992.0,131.0){\rule[-0.200pt]{0.400pt}{65.525pt}}
\put(982.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(992.0,131.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(992.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1002.0,131.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(992.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1002.0,131.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(1002.0,332.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(1002.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1011.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1021.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1011.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1021.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1021.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1031.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1021.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1031.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1031.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1041.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1031.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1041.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1041.0,303.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1051.0,131.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1041.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1051.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1051.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1061.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1051.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1061.0,131.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1061.0,239.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1070.0,131.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1061.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1070.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1070.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1080.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1070.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1080.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1080.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1080.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1090.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1100.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1090.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1100.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1100.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1110.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1100.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1110.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1110.0,167.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1119.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1110.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1119.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1119.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1119.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1129.0,174.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1139.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1129.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1139.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1139.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1149.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1139.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1149.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1149.0,138.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1149.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1159.0,153.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1168.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1159.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1168.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1168.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1178.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1168.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1178.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1178.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1188.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1178.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1188.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1188.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1198.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1188.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1198.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1198.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1208.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1198.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1208.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1208.0,181.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1217.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1208.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1217.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1217.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1227.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1217.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1227.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1227.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1237.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1227.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1237.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1237.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1247.0,131.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1237.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1247.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1247.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1257.0,131.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1247.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1257.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1257.0,153.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1266.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1257.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1266.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1266.0,167.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1266.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1276.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1286.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1276.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1286.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1286.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1296.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1286.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1296.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1296.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1306.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1296.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1306.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1306.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1306.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1316.0,160.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1325.0,131.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1316.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,131.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(131.0,776.0){\rule[-0.200pt]{315.097pt}{0.400pt}}
\end{picture}


==> plots/calNp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,239){\makebox(0,0)[r]{ 50}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,346){\makebox(0,0)[r]{ 100}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 150}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,561){\makebox(0,0)[r]{ 200}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,669){\makebox(0,0)[r]{ 250}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{ 300}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,90){\makebox(0,0){ 100000}}
\put(382.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,90){\makebox(0,0){ 200000}}
\put(594.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){ 300000}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,90){\makebox(0,0){ 400000}}
\put(1016.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,90){\makebox(0,0){ 500000}}
\put(1228.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 600000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(805,29){\makebox(0,0){Value}}
\put(805,838){\makebox(0,0){${\cal N}$}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(172.0,322.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(188.0,131.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(172.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(188.0,131.0){\rule[-0.200pt]{0.400pt}{153.212pt}}
\put(188.0,767.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(204.0,131.0){\rule[-0.200pt]{0.400pt}{153.212pt}}
\put(188.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(204.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(204.0,589.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(204.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{72.993pt}}
\put(221.0,434.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{72.993pt}}
\put(221.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(237.0,350.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(253.0,131.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(237.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(253.0,131.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(253.0,344.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(270.0,131.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(253.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(270.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(270.0,223.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(270.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(286.0,172.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(302.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(286.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(302.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(302.0,153.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(302.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(319.0,144.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(319.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(368.0,142.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(368.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(384.0,142.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(400.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(384.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(400.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(400.0,140.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(417.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(400.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(417.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(417.0,137.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(417.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(449.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(466.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(449.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(466.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(466.0,137.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(466.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(482.0,137.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(498.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(482.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(498.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(498.0,140.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(515.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(498.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(515.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(547.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(547.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(564.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(547.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(564.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(580.0,135.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(596.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(580.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(596.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,133.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(613.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(613.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(629.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(629.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(645.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(694.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(694.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(694.0,133.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(711.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(694.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(711.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(711.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(711.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(776.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(792.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(776.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(809.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(809.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(890.0,135.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(907.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(890.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1217.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1217.0,133.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1234.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1217.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> plots/t_A.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,223){\makebox(0,0)[r]{$20$}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,315){\makebox(0,0)[r]{$40$}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,407){\makebox(0,0)[r]{$60$}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,500){\makebox(0,0)[r]{$80$}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,592){\makebox(0,0)[r]{$100$}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,684){\makebox(0,0)[r]{$120$}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$140$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$-10$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(268,90){\makebox(0,0){$-5$}}
\put(268.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,90){\makebox(0,0){$0$}}
\put(385.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,90){\makebox(0,0){$5$}}
\put(502.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,90){\makebox(0,0){$10$}}
\put(619.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,90){\makebox(0,0){$15$}}
\put(736.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,90){\makebox(0,0){$20$}}
\put(854.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971,90){\makebox(0,0){$25$}}
\put(971.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088,90){\makebox(0,0){$30$}}
\put(1088.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1205,90){\makebox(0,0){$35$}}
\put(1205.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,90){\makebox(0,0){$40$}}
\put(1322.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$45$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$t_A$}}
\put(209.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(209.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(218.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(209.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(247.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(247.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(256.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(247.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(266.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(275.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(266.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(275.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(275.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(285.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(275.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(285.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(285.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(294.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(285.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(294.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(294.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(304.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(294.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(304.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(304.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(313.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(304.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(313.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(313.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(313.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(323.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(332.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(323.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(332.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(332.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(332.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(342.0,214.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(342.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(351.0,283.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(360.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(351.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(360.0,131.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(360.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(360.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(370.0,389.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{62.152pt}}
\put(370.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(379.0,131.0){\rule[-0.200pt]{0.400pt}{78.774pt}}
\put(379.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(389.0,131.0){\rule[-0.200pt]{0.400pt}{78.774pt}}
\put(379.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(389.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(389.0,297.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(398.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(389.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(398.0,131.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(398.0,541.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(398.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(408.0,486.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(417.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(408.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(417.0,131.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(417.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(427.0,131.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(417.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(427.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(427.0,596.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(436.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(427.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(436.0,131.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(436.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(446.0,131.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(436.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(446.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(446.0,615.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(446.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{115.391pt}}
\put(455.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(465.0,131.0){\rule[-0.200pt]{0.400pt}{115.391pt}}
\put(455.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(465.0,131.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(465.0,670.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(465.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(474.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(474.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(484.0,698.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{136.590pt}}
\put(484.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{138.758pt}}
\put(493.0,707.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{138.758pt}}
\put(493.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(502.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(502.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(512.0,748.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{148.635pt}}
\put(512.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{128.641pt}}
\put(521.0,665.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{128.641pt}}
\put(521.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{135.386pt}}
\put(531.0,693.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(540.0,131.0){\rule[-0.200pt]{0.400pt}{135.386pt}}
\put(531.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(540.0,131.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(540.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(550.0,131.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(540.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(550.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(550.0,583.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{108.887pt}}
\put(550.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{103.105pt}}
\put(559.0,559.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{103.105pt}}
\put(559.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(569.0,601.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{113.223pt}}
\put(569.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{96.601pt}}
\put(578.0,532.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{96.601pt}}
\put(578.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{104.310pt}}
\put(588.0,564.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{104.310pt}}
\put(588.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(597.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(597.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(607.0,463.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(616.0,131.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(607.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(616.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(616.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(626.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(616.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(626.0,131.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(626.0,412.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(635.0,131.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(626.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(635.0,131.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(635.0,311.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(635.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(644.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(654.0,131.0){\rule[-0.200pt]{0.400pt}{53.239pt}}
\put(644.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(654.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(654.0,301.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(663.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(654.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(663.0,131.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(663.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(663.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(673.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(673.0,329.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(682.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(673.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(682.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(682.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(692.0,131.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(682.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(692.0,131.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(692.0,269.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(692.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(701.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(701.0,315.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(711.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(701.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(711.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(711.0,251.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(720.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(711.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(720.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(720.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(720.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(730.0,232.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(739.0,131.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(730.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(739.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(739.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(749.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(739.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(749.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(749.0,219.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(758.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(749.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(758.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(758.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(767.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(758.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(767.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(767.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(777.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(767.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(777.0,131.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(777.0,232.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(777.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(786.0,191.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(786.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(796.0,219.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(796.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(805.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(805.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(815.0,182.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(824.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(815.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(824.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(824.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(824.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(834.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(834.0,182.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(843.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(834.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(843.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(843.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(853.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(843.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(853.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(853.0,191.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(862.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(853.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(862.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(862.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(872.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(862.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(872.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(872.0,196.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(872.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(881.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(881.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(891.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(900.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(891.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(900.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(900.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(900.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(909.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(919.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(909.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(919.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(919.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(928.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(919.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(928.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(928.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(938.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(928.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(938.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(938.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(938.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(947.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(947.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(957.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(957.0,159.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(957.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(966.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(966.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(966.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(976.0,154.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(985.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(976.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(985.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(985.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(995.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(985.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1014.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1014.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1023.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1014.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1023.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1023.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1033.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1023.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1033.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1033.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1042.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1033.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1042.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1042.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1051.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1042.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1061.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1061.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1070.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1061.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1070.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1070.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1080.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1070.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1080.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1080.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1089.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1080.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1089.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1089.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1099.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1089.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1127.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1127.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1137.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1127.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1146.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1146.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1156.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1146.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1174.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1174.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1174.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1316.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1316.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1316.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/t_Ap.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,203){\makebox(0,0)[r]{ 20}}
\put(1419.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,274){\makebox(0,0)[r]{ 40}}
\put(1419.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,346){\makebox(0,0)[r]{ 60}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,418){\makebox(0,0)[r]{ 80}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,489){\makebox(0,0)[r]{ 100}}
\put(1419.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,561){\makebox(0,0)[r]{ 120}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,633){\makebox(0,0)[r]{ 140}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,704){\makebox(0,0)[r]{ 160}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{ 180}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-600}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,90){\makebox(0,0){-500}}
\put(352.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533,90){\makebox(0,0){-400}}
\put(533.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,90){\makebox(0,0){-300}}
\put(714.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,90){\makebox(0,0){-200}}
\put(896.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1077,90){\makebox(0,0){-100}}
\put(1077.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258,90){\makebox(0,0){ 0}}
\put(1258.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(805,29){\makebox(0,0){Value}}
\put(805,838){\makebox(0,0){$t_A$}}
\put(328.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(328.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(343.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(328.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(573.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(573.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(573.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(649.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(649.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(664.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(649.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(680.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(695.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(680.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832.0,135.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(848.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(848.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(848.0,142.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(863.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(848.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(863.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(863.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(863.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(878.0,135.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(894.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(878.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(894.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(894.0,138.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(894.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(909.0,142.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(909.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(939.0,138.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(955.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(939.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(955.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(955.0,142.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(955.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(970.0,138.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(985.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(970.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(985.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(985.0,142.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1001.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(985.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1001.0,131.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1001.0,156.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1001.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1016.0,149.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1031.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1016.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1031.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1031.0,170.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1031.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1046.0,185.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1062.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1046.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1062.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1062.0,188.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1062.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1077.0,203.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1092.0,131.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1077.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1092.0,131.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1092.0,199.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1108.0,131.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1092.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1108.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1108.0,267.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1123.0,131.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1108.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1123.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1123.0,282.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1138.0,131.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1123.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1138.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(1138.0,368.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1154.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(1138.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1154.0,131.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(1154.0,514.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(1154.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(1169.0,579.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(1169.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1184.0,131.0){\rule[-0.200pt]{0.400pt}{138.999pt}}
\put(1184.0,708.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1199.0,131.0){\rule[-0.200pt]{0.400pt}{138.999pt}}
\put(1184.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1199.0,131.0){\rule[-0.200pt]{0.400pt}{130.327pt}}
\put(1199.0,672.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{130.327pt}}
\put(1199.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(1215.0,626.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1230.0,131.0){\rule[-0.200pt]{0.400pt}{119.245pt}}
\put(1215.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1230.0,131.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(1230.0,475.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1245.0,131.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(1230.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1245.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1245.0,217.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1261.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1245.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1261.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1261.0,149.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1261.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1276.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1276.0,135.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1291.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1276.0,131.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1306.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1306.0,135.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1306.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> plots/t_barC.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,239){\makebox(0,0)[r]{$20$}}
\put(1419.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,346){\makebox(0,0)[r]{$40$}}
\put(1419.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,454){\makebox(0,0)[r]{$60$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,561){\makebox(0,0)[r]{$80$}}
\put(1419.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,669){\makebox(0,0)[r]{$100$}}
\put(1419.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$120$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$-20$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){$-10$}}
\put(366.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){$0$}}
\put(580.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$10$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){$20$}}
\put(1010.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224,90){\makebox(0,0){$30$}}
\put(1224.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$40$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$t_{\bar{C}}$}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(182.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(192.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(182.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(210.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(210.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(210.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(267.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(267.0,147.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(276.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(267.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(276.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(276.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(276.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(286.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(295.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(286.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(295.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(305.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(305.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(314.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(314.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(323.0,147.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(333.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(323.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(333.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(333.0,142.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(333.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(342.0,174.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(342.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(352.0,169.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(361.0,131.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(352.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(361.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(361.0,142.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(361.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(370.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(380.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(370.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(380.0,131.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(380.0,201.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(389.0,131.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(380.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(389.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(389.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(399.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(389.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(399.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(399.0,185.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(399.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(408.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(418.0,131.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(408.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(418.0,131.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(418.0,233.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(427.0,131.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(418.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(427.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(427.0,217.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(436.0,131.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(427.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(436.0,131.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(436.0,287.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(446.0,131.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(436.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(446.0,131.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(446.0,298.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(446.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(455.0,131.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(455.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(465.0,131.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(455.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(465.0,131.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(465.0,314.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(465.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(474.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(474.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(484.0,432.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(484.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(493.0,421.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(493.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(502.0,432.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(502.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(512.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(512.0,454.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(512.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(521.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(521.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(531.0,497.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(540.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(531.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(540.0,131.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(540.0,556.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(549.0,131.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(540.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(549.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(549.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(549.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(559.0,131.0){\rule[-0.200pt]{0.400pt}{97.083pt}}
\put(559.0,534.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{97.083pt}}
\put(559.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{126.954pt}}
\put(568.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{126.954pt}}
\put(568.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{138.517pt}}
\put(578.0,706.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(587.0,131.0){\rule[-0.200pt]{0.400pt}{138.517pt}}
\put(578.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(587.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(587.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(587.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(597.0,561.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(606.0,131.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(597.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(606.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(606.0,593.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(606.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(615.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(625.0,131.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(615.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(625.0,131.0){\rule[-0.200pt]{0.400pt}{110.091pt}}
\put(625.0,588.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{110.091pt}}
\put(625.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(634.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(634.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(644.0,497.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(653.0,131.0){\rule[-0.200pt]{0.400pt}{88.169pt}}
\put(644.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(653.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(653.0,486.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(662.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(653.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(662.0,131.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(662.0,523.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(672.0,131.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(662.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(672.0,131.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(672.0,507.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(681.0,131.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(672.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(681.0,131.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(681.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(691.0,131.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(681.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(691.0,131.0){\rule[-0.200pt]{0.400pt}{95.878pt}}
\put(691.0,529.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(700.0,131.0){\rule[-0.200pt]{0.400pt}{95.878pt}}
\put(691.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(700.0,131.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(700.0,572.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(700.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(710.0,518.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(719.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(710.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(719.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(719.0,550.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(728.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(719.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(728.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(728.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(738.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(728.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(738.0,131.0){\rule[-0.200pt]{0.400pt}{86.724pt}}
\put(738.0,491.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(747.0,131.0){\rule[-0.200pt]{0.400pt}{86.724pt}}
\put(738.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(747.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(747.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(757.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(747.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(757.0,131.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(757.0,507.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(757.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(766.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(766.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(776.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(776.0,454.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(785.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(776.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(785.0,131.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(785.0,432.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(785.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(794.0,470.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{81.665pt}}
\put(794.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(804.0,131.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(804.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(804.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(813.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(813.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(823.0,368.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{57.093pt}}
\put(823.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(832.0,437.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(832.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(841.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(851.0,131.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(841.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(851.0,131.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(851.0,298.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(851.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(860.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,131.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(860.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(870.0,131.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(870.0,292.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(879.0,131.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(870.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(879.0,131.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(879.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(879.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(889.0,131.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(889.0,292.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(889.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(898.0,131.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(898.0,271.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(907.0,131.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(898.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(907.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(907.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(907.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(917.0,206.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(917.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(926.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(936.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(926.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(936.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(936.0,206.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(945.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(936.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(945.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(945.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(955.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(945.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(955.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(955.0,206.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(964.0,131.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(955.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(964.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(964.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(973.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(964.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(973.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(973.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(983.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(973.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(983.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(983.0,190.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(992.0,131.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(983.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(992.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(992.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1002.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(992.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1002.0,131.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1002.0,158.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1002.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1011.0,174.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1020.0,131.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1011.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1020.0,131.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1020.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1020.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1030.0,169.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1039.0,131.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1030.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1039.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1039.0,142.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1039.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1049.0,147.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1058.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1049.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1058.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1058.0,147.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1068.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1058.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1077.0,142.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1086.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1077.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1096.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1096.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1105.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1096.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1105.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1105.0,142.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1105.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1115.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1124.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1115.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1124.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1124.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1133.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1124.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1143.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1143.0,142.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1152.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1143.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1162.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1162.0,142.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1171.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1162.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1171.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1171.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1181.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1171.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1181.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1181.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1190.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1181.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1190.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1190.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1199.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1190.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1218.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1218.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1228.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1218.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1228.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1228.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1237.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1228.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1284.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1284.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1294.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1284.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/t_barCp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,223){\makebox(0,0)[r]{ 20}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,315){\makebox(0,0)[r]{ 40}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,407){\makebox(0,0)[r]{ 60}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,500){\makebox(0,0)[r]{ 80}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,592){\makebox(0,0)[r]{ 100}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,684){\makebox(0,0)[r]{ 120}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{ 140}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-1800}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,90){\makebox(0,0){-1600}}
\put(298.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){-1400}}
\put(425.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551,90){\makebox(0,0){-1200}}
\put(551.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){-1000}}
\put(678.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){-800}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){-600}}
\put(932.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){-400}}
\put(1059.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){-200}}
\put(1185.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,90){\makebox(0,0){ 0}}
\put(1312.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 200}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(805,29){\makebox(0,0){Value}}
\put(805,838){\makebox(0,0){$t_{\bar{C}}$}}
\put(269.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(269.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(285.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(269.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(285.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(285.0,136.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(302.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(285.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(450.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(466.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(450.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(499.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(499.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(515.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(499.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(581.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(581.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(581.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(663.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(663.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(663.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(729.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(729.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(745.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(729.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(745.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(745.0,136.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(762.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(745.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(778.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(794.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(794.0,140.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(811.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(794.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(811.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(811.0,140.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(827.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(811.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(827.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(827.0,136.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(844.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(827.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(844.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(844.0,140.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(844.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(860.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(860.0,140.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(876.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(860.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(876.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(876.0,140.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(893.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(876.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(893.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(893.0,145.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(893.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(909.0,149.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(909.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(926.0,140.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(942.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(926.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(942.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(942.0,154.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(959.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(942.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(959.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(959.0,159.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(975.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(959.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(975.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(975.0,163.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(991.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(975.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(991.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(991.0,159.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(991.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1008.0,159.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1008.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1024.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1024.0,168.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1041.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1024.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1041.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1041.0,154.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1057.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1041.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1057.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1057.0,219.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1074.0,131.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1057.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1074.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1074.0,214.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1074.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1090.0,278.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1090.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(1106.0,274.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1123.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(1106.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1123.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1123.0,297.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1139.0,131.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1123.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1139.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1139.0,301.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1156.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1139.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1156.0,131.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(1156.0,426.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1172.0,131.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(1156.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1172.0,131.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(1172.0,444.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1188.0,131.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(1172.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1188.0,131.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(1188.0,587.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1205.0,131.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(1188.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1205.0,131.0){\rule[-0.200pt]{0.400pt}{126.472pt}}
\put(1205.0,656.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1221.0,131.0){\rule[-0.200pt]{0.400pt}{126.472pt}}
\put(1205.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1221.0,131.0){\rule[-0.200pt]{0.400pt}{139.963pt}}
\put(1221.0,712.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1238.0,131.0){\rule[-0.200pt]{0.400pt}{139.963pt}}
\put(1221.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1238.0,131.0){\rule[-0.200pt]{0.400pt}{142.131pt}}
\put(1238.0,721.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{142.131pt}}
\put(1238.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1254.0,131.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(1254.0,541.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1271.0,131.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(1254.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1271.0,131.0){\rule[-0.200pt]{0.400pt}{80.942pt}}
\put(1271.0,467.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1287.0,131.0){\rule[-0.200pt]{0.400pt}{80.942pt}}
\put(1271.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1287.0,131.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(1287.0,375.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(1287.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1303.0,191.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1320.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1303.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1320.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1320.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1336.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1320.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> plots/t_barcalC.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,223){\makebox(0,0)[r]{$20$}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,315){\makebox(0,0)[r]{$40$}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,407){\makebox(0,0)[r]{$60$}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,500){\makebox(0,0)[r]{$80$}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,592){\makebox(0,0)[r]{$100$}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,684){\makebox(0,0)[r]{$120$}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$140$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$-30$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){$-20$}}
\put(366.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){$-10$}}
\put(580.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$0$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){$10$}}
\put(1010.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224,90){\makebox(0,0){$20$}}
\put(1224.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$30$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$t_{\bar{\cal C}}$}}
\put(230.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(230.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(239.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(230.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(258.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(258.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(267.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(258.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(276.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(276.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(285.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(276.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(313.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(313.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(322.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(313.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(331.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(331.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(340.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(331.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(340.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(340.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(340.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(349.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(358.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(349.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(358.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(358.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(358.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(368.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(368.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(377.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(368.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(377.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(377.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(386.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(377.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(386.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(386.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(395.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(386.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(395.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(395.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(395.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(404.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(413.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(404.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(413.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(413.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(423.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(413.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(423.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(423.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(432.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(423.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(432.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(432.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(432.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(441.0,182.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(441.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(450.0,191.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(450.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(459.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(459.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(468.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(468.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(478.0,214.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(487.0,131.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(478.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(487.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(487.0,223.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(487.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(496.0,260.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(496.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(505.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(514.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(505.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(514.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(514.0,274.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(514.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(523.0,320.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(523.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(532.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(532.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(542.0,311.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(542.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(551.0,357.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(551.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(560.0,380.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(560.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(569.0,131.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(569.0,375.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(569.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(578.0,398.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(587.0,131.0){\rule[-0.200pt]{0.400pt}{64.320pt}}
\put(578.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(587.0,131.0){\rule[-0.200pt]{0.400pt}{80.942pt}}
\put(587.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{80.942pt}}
\put(587.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{80.942pt}}
\put(597.0,467.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(606.0,131.0){\rule[-0.200pt]{0.400pt}{80.942pt}}
\put(597.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(606.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(606.0,486.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{85.519pt}}
\put(606.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{83.351pt}}
\put(615.0,477.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(624.0,131.0){\rule[-0.200pt]{0.400pt}{83.351pt}}
\put(615.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(624.0,131.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(624.0,578.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(633.0,131.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(624.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(633.0,131.0){\rule[-0.200pt]{0.400pt}{103.105pt}}
\put(633.0,559.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(642.0,131.0){\rule[-0.200pt]{0.400pt}{103.105pt}}
\put(633.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(642.0,131.0){\rule[-0.200pt]{0.400pt}{123.100pt}}
\put(642.0,642.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{123.100pt}}
\put(642.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(651.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(661.0,131.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(651.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(661.0,131.0){\rule[-0.200pt]{0.400pt}{119.968pt}}
\put(661.0,629.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{119.968pt}}
\put(661.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(670.0,652.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(670.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(679.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(679.0,652.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(679.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(688.0,131.0){\rule[-0.200pt]{0.400pt}{140.926pt}}
\put(688.0,716.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{140.926pt}}
\put(688.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(697.0,744.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(706.0,131.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(697.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(706.0,131.0){\rule[-0.200pt]{0.400pt}{153.212pt}}
\put(706.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(716.0,131.0){\rule[-0.200pt]{0.400pt}{153.212pt}}
\put(706.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(716.0,131.0){\rule[-0.200pt]{0.400pt}{128.641pt}}
\put(716.0,665.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(725.0,131.0){\rule[-0.200pt]{0.400pt}{128.641pt}}
\put(716.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(725.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(725.0,596.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(734.0,131.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(725.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(734.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(734.0,615.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(743.0,131.0){\rule[-0.200pt]{0.400pt}{116.596pt}}
\put(734.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(743.0,131.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(743.0,670.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(743.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{115.391pt}}
\put(752.0,610.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761.0,131.0){\rule[-0.200pt]{0.400pt}{115.391pt}}
\put(752.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(761.0,131.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(761.0,523.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{94.433pt}}
\put(761.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(771.0,536.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(780.0,131.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(771.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(780.0,131.0){\rule[-0.200pt]{0.400pt}{84.315pt}}
\put(780.0,481.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(789.0,131.0){\rule[-0.200pt]{0.400pt}{84.315pt}}
\put(780.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(789.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(789.0,449.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(798.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(789.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(798.0,131.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(798.0,417.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(807.0,131.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(798.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(807.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(807.0,504.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(807.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(816.0,131.0){\rule[-0.200pt]{0.400pt}{83.351pt}}
\put(816.0,477.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{83.351pt}}
\put(816.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{66.488pt}}
\put(825.0,407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(835.0,131.0){\rule[-0.200pt]{0.400pt}{66.488pt}}
\put(825.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(835.0,131.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(835.0,380.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(844.0,131.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(835.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(844.0,131.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(844.0,334.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(853.0,131.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(844.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(853.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(853.0,283.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(862.0,131.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(853.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(862.0,131.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(862.0,269.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(862.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(871.0,251.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(880.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(871.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(880.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(880.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(880.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(890.0,223.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(890.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(899.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(899.0,237.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(908.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(899.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(908.0,131.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(908.0,200.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(908.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(917.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(917.0,196.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(917.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(926.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(926.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(935.0,131.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(926.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(935.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(935.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(944.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(935.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(944.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(944.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(954.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(944.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(954.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(954.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(963.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(954.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(963.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(963.0,177.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(963.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(972.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(981.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(972.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(981.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(981.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(981.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(990.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(990.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(999.0,154.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(999.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1009.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1009.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1018.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1027.0,131.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1018.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1027.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1027.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1036.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1027.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1036.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1036.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1045.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1036.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1054.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1054.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1054.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1064.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1073.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1064.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1091.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1091.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1100.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1091.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1128.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1128.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1137.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1128.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1137.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1137.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1146.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1137.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1302.0,136.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1311.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1302.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/t_barcalCp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,223){\makebox(0,0)[r]{ 50}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,315){\makebox(0,0)[r]{ 100}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,407){\makebox(0,0)[r]{ 150}}
\put(1419.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,500){\makebox(0,0)[r]{ 200}}
\put(1419.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,592){\makebox(0,0)[r]{ 250}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,684){\makebox(0,0)[r]{ 300}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{ 350}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-9000}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,90){\makebox(0,0){-8000}}
\put(298.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){-7000}}
\put(425.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551,90){\makebox(0,0){-6000}}
\put(551.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){-5000}}
\put(678.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){-4000}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){-3000}}
\put(932.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){-2000}}
\put(1059.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){-1000}}
\put(1185.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,90){\makebox(0,0){ 0}}
\put(1312.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 1000}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(805,29){\makebox(0,0){Value}}
\put(805,838){\makebox(0,0){$t_{\bar{\cal C}}$}}
\put(250.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(871.0,133.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(888.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(871.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1002.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002.0,133.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1019.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1035.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1035.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1051.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1035.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1051.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.0,133.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1068.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1068.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1068.0,137.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1068.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1084.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1100.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1084.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1100.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1100.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1117.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1100.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1117.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1117.0,142.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1133.0,131.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1117.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1133.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1133.0,135.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1149.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1133.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1149.0,131.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1149.0,148.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1166.0,131.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1149.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1166.0,131.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1166.0,157.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1182.0,131.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1166.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1182.0,131.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1182.0,164.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1199.0,131.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1182.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1199.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1199.0,168.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1199.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1215.0,194.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1231.0,131.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1215.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1231.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1231.0,251.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1248.0,131.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1231.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1248.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(1248.0,315.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1264.0,131.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(1248.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1264.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1264.0,551.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1280.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1264.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1280.0,131.0){\rule[-0.200pt]{0.400pt}{149.599pt}}
\put(1280.0,752.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1297.0,131.0){\rule[-0.200pt]{0.400pt}{149.599pt}}
\put(1280.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1297.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1297.0,551.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1313.0,131.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(1297.0,131.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> plots/t_bard.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,212){\makebox(0,0)[r]{$20$}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,292){\makebox(0,0)[r]{$40$}}
\put(1419.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,373){\makebox(0,0)[r]{$60$}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,454){\makebox(0,0)[r]{$80$}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,534){\makebox(0,0)[r]{$100$}}
\put(1419.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,615){\makebox(0,0)[r]{$120$}}
\put(1419.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,695){\makebox(0,0)[r]{$140$}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,776){\makebox(0,0)[r]{$160$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$-70$}}
\put(151.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,90){\makebox(0,0){$-60$}}
\put(312.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473,90){\makebox(0,0){$-50$}}
\put(473.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,90){\makebox(0,0){$-40$}}
\put(634.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$-30$}}
\put(795.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(956.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(956,90){\makebox(0,0){$-20$}}
\put(956.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1117.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1117,90){\makebox(0,0){$-10$}}
\put(1117.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278,90){\makebox(0,0){$0$}}
\put(1278.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$10$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(795,29){\makebox(0,0){Value}}
\put(795,838){\makebox(0,0){$t_{\bar{d}}$}}
\put(177.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(177.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(186.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(177.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(216.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(216.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(226.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(216.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(235.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(265.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(265.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(274.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(265.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(304.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(304.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(304.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(314.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(314.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(343.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(343.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(353.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(343.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(363.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(363.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(372.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(363.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(382.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(382.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(402.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(411.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(421.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(421.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(431.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(421.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(431.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(431.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(431.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(451.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(451.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(451.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(451.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(460.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(460.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(470.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(480.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(470.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(480.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(490.0,147.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(500.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(490.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(500.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(500.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(509.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(500.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(509.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(509.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(519.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(509.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(519.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(519.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(529.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(519.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(529.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(529.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(529.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(539.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(539.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(548.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(539.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(548.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(548.0,147.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(558.0,131.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(548.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(558.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(558.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(558.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(568.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,151.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578.0,151.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(588.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(588.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(597.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(597.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(607.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(607.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(617.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(617.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(627.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(627.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(637.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(627.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(637.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(637.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(646.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(637.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(646.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(646.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(646.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(656.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(656.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(666.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(676.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(666.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(676.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(676.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(676.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(686.0,159.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(695.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(686.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(695.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(695.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(695.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(705.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(705.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(715.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(725.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(715.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(725.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(725.0,171.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(734.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(725.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(734.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(734.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(734.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(744.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(744.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754.0,131.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(754.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(754.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(764.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,131.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(764.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(774.0,187.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(783.0,131.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(774.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(783.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(783.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793.0,131.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(783.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(793.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(803.0,131.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(793.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(803.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(803.0,191.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(803.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(813.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(813.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(823.0,191.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(823.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(832.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(842.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(832.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(842.0,131.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(842.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852.0,131.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(842.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(852.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(852.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(862.0,244.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(862.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(871.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(871.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(881.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(881.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(881.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,131.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(891.0,264.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(901.0,131.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(891.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(901.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(901.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(911.0,131.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(901.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(911.0,131.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(911.0,312.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(920.0,131.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(911.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(920.0,131.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(920.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(930.0,131.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(920.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(930.0,131.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(930.0,280.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(940.0,131.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(930.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(940.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(940.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(950.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(940.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(950.0,131.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(950.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(960.0,131.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(950.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(960.0,131.0){\rule[-0.200pt]{0.400pt}{80.701pt}}
\put(960.0,466.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{80.701pt}}
\put(960.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(969.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,131.0){\rule[-0.200pt]{0.400pt}{69.861pt}}
\put(969.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(979.0,510.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(979.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(989.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(989.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(999.0,131.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(999.0,595.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(999.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1008.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(1008.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{101.901pt}}
\put(1008.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{127.195pt}}
\put(1018.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1028.0,131.0){\rule[-0.200pt]{0.400pt}{127.195pt}}
\put(1018.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1028.0,131.0){\rule[-0.200pt]{0.400pt}{122.377pt}}
\put(1028.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1038.0,131.0){\rule[-0.200pt]{0.400pt}{122.377pt}}
\put(1028.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1038.0,131.0){\rule[-0.200pt]{0.400pt}{119.486pt}}
\put(1038.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1048.0,131.0){\rule[-0.200pt]{0.400pt}{119.486pt}}
\put(1038.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1048.0,131.0){\rule[-0.200pt]{0.400pt}{131.050pt}}
\put(1048.0,675.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1057.0,131.0){\rule[-0.200pt]{0.400pt}{131.050pt}}
\put(1048.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1057.0,131.0){\rule[-0.200pt]{0.400pt}{127.195pt}}
\put(1057.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1067.0,131.0){\rule[-0.200pt]{0.400pt}{127.195pt}}
\put(1057.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1067.0,131.0){\rule[-0.200pt]{0.400pt}{136.831pt}}
\put(1067.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{136.831pt}}
\put(1067.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1077.0,131.0){\rule[-0.200pt]{0.400pt}{129.122pt}}
\put(1077.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1087.0,131.0){\rule[-0.200pt]{0.400pt}{129.122pt}}
\put(1077.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1087.0,131.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(1087.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1097.0,131.0){\rule[-0.200pt]{0.400pt}{125.268pt}}
\put(1087.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1097.0,131.0){\rule[-0.200pt]{0.400pt}{142.854pt}}
\put(1097.0,724.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{142.854pt}}
\put(1097.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1106.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(1106.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1116.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(1106.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1116.0,131.0){\rule[-0.200pt]{0.400pt}{113.705pt}}
\put(1116.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1126.0,131.0){\rule[-0.200pt]{0.400pt}{113.705pt}}
\put(1116.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1126.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(1126.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1136.0,131.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(1126.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1136.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(1136.0,454.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1145.0,131.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(1136.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1145.0,131.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(1145.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1155.0,131.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(1145.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1155.0,131.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(1155.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1165.0,131.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(1155.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1165.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(1165.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1175.0,131.0){\rule[-0.200pt]{0.400pt}{76.606pt}}
\put(1165.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1175.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(1175.0,353.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(1175.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1185.0,329.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1194.0,131.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(1185.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1194.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1194.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1204.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1194.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1204.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1204.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1214.0,131.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1204.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1214.0,131.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1214.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1214.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1224.0,248.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1234.0,131.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1224.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1234.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1234.0,191.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1243.0,131.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1234.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1243.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1243.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1243.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1253.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1263.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1253.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1263.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1263.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1273.0,131.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1263.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1273.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1273.0,143.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1282.0,131.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1273.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1292.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1292.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1292.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1302.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1302.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1302.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1312.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1312.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1312.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1322.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1322.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1331.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1322.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(151.0,776.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}


==> plots/t_bardp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,196){\makebox(0,0)[r]{ 10}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,260){\makebox(0,0)[r]{ 20}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,325){\makebox(0,0)[r]{ 30}}
\put(1419.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,389){\makebox(0,0)[r]{ 40}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 50}}
\put(1419.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,518){\makebox(0,0)[r]{ 60}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,583){\makebox(0,0)[r]{ 70}}
\put(1419.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,647){\makebox(0,0)[r]{ 80}}
\put(1419.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,712){\makebox(0,0)[r]{ 90}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,776){\makebox(0,0)[r]{ 100}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-1200}}
\put(171.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,90){\makebox(0,0){-1000}}
\put(382.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,90){\makebox(0,0){-800}}
\put(594.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){-600}}
\put(805.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,90){\makebox(0,0){-400}}
\put(1016.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,90){\makebox(0,0){-200}}
\put(1228.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 0}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,453){\makebox(0,0){\rotatebox{90}{Counts}}}
\put(805,29){\makebox(0,0){Value}}
\put(805,838){\makebox(0,0){$t_{\bar{d}}$}}
\put(326.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(326.0,137.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(326.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(446.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(446.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(463.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(446.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(497.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(497.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(514.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(497.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(531.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(531.0,137.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(549.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(531.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(651.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(651.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(668.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(651.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(685.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(685.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(702.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(685.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(702.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(702.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(719.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(702.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(737.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(737.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(754.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(737.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(754.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(754.0,137.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(754.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(771.0,150.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(788.0,131.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(771.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(805.0,150.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(822.0,131.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(805.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(839.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(856.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(839.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(856.0,131.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(856.0,150.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(873.0,131.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(856.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(873.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(873.0,163.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(873.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(890.0,131.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(890.0,176.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(907.0,131.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(890.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(907.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(907.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(907.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(924.0,163.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(942.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(924.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(942.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(942.0,163.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(959.0,131.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(942.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(959.0,131.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(959.0,176.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(959.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(976.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(976.0,170.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(993.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(976.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(993.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(993.0,170.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(993.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1010.0,228.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1027.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1010.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1027.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1027.0,170.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1027.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1044.0,196.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1061.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1044.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1061.0,131.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1061.0,202.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1061.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1078.0,215.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1095.0,131.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1078.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1095.0,131.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1095.0,254.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1112.0,131.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1095.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1112.0,131.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(1112.0,241.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(1112.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1130.0,279.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1147.0,131.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1130.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1147.0,131.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(1147.0,318.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(1147.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1164.0,131.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1164.0,363.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1181.0,131.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1164.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1181.0,131.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1181.0,305.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1198.0,131.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1181.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1198.0,131.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(1198.0,402.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(1198.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1215.0,131.0){\rule[-0.200pt]{0.400pt}{104.069pt}}
\put(1215.0,563.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1232.0,131.0){\rule[-0.200pt]{0.400pt}{104.069pt}}
\put(1215.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1232.0,131.0){\rule[-0.200pt]{0.400pt}{104.069pt}}
\put(1232.0,563.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1249.0,131.0){\rule[-0.200pt]{0.400pt}{104.069pt}}
\put(1232.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1249.0,131.0){\rule[-0.200pt]{0.400pt}{113.464pt}}
\put(1249.0,602.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1266.0,131.0){\rule[-0.200pt]{0.400pt}{113.464pt}}
\put(1249.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1266.0,131.0){\rule[-0.200pt]{0.400pt}{130.568pt}}
\put(1266.0,673.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1283.0,131.0){\rule[-0.200pt]{0.400pt}{130.568pt}}
\put(1266.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1283.0,131.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(1283.0,744.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1300.0,131.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(1283.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1300.0,131.0){\rule[-0.200pt]{0.400pt}{149.117pt}}
\put(1300.0,750.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1317.0,131.0){\rule[-0.200pt]{0.400pt}{149.117pt}}
\put(1300.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1317.0,131.0){\rule[-0.200pt]{0.400pt}{119.727pt}}
\put(1317.0,628.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1335.0,131.0){\rule[-0.200pt]{0.400pt}{119.727pt}}
\put(1317.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1335.0,131.0){\rule[-0.200pt]{0.400pt}{114.909pt}}
\put(1335.0,608.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1352.0,131.0){\rule[-0.200pt]{0.400pt}{114.909pt}}
\put(1335.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1352.0,131.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(1352.0,492.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1369.0,131.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(1352.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1369.0,131.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1369.0,363.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1386.0,131.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1369.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1386.0,131.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1386.0,279.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1403.0,131.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1386.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1403.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1403.0,196.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1403.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1420.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1420.0,144.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1437.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1420.0,131.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{155.380pt}}
\put(171.0,776.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}

